On the Suitability of LLM-Driven Agents for Dark Pattern Audits

As LLM-driven agents begin to autonomously navigate the web, their ability to interpret and respond to manipulative interface design becomes critical. A fundamental question that emerges is: can such agents reliably recognize patterns of friction, misdirection, and coercion in interface design (i.e., dark patterns)? We study this question in a setting where the workflows are consequential: website portals associated with the submission of CCPA-related data rights requests. These portals operationalize statutory rights, but they are implemented as interactive interfaces whose design can be structured to facilitate, burden, or subtly discourage the exercise of those rights. We design and deploy an LLM-driven auditing agent capable of end-to-end traversal of rights-request workflows, structured evidence gathering, and classification of potential dark patterns. Across a set of 456 data broker websites, we evaluate: (1) the ability of the agent to consistently locate and complete request flows, (2) the reliability and reproducibility of its dark pattern classifications, and (3) the conditions under which it fails or produces poor judgments. Our findings characterize both the feasibility and the limitations of using LLM-driven agents for scalable dark pattern auditing.

==> prompt/prompt_page_1.tex <==

\usetikzlibrary{positioning}

% ── Color definitions ──────────────────────────────────────────────
\definecolor{orangelight}{RGB}{255, 220, 170}
\definecolor{orangeborder}{RGB}{200, 140, 50}
\definecolor{headerbg}{RGB}{242, 242, 242}
\definecolor{greenlabel}{RGB}{180, 230, 180}
\definecolor{yellowlabel}{RGB}{255, 230, 180}
\definecolor{pinklabel}{RGB}{255, 200, 200}
\definecolor{innerboxbg}{RGB}{252, 248, 230}
\definecolor{rowtwocolor}{RGB}{255, 240, 200}
\definecolor{rowthreecolor}{RGB}{255, 220, 170}
\definecolor{innerborder}{RGB}{180, 160, 100}
\definecolor{bluelabel}{RGB}{200, 215, 240}

% L-tag colors
\definecolor{colorL1}{HTML}{FFE6CC}
\definecolor{colorL2}{HTML}{FAD7AC}
\definecolor{colorL3}{HTML}{FFD9A0}
\definecolor{colorL4}{HTML}{FFAD5C}


\begin{tikzpicture}[
  every node/.style={font=\small},
  roundtag/.style={
    rounded corners=4pt,
    inner xsep=6pt, inner ysep=3pt, font=\small\bfseries
  },
  smalltag/.style={
    rounded corners=3pt,
    inner xsep=4pt, inner ysep=2pt, font=\footnotesize\bfseries
  },
  labeltag/.style={
    rounded corners=3pt,
    inner xsep=5pt, inner ysep=3pt, font=\footnotesize
  }
]

\def\W{18.5}       % total width
\def\TW{17.7cm}  % text width = W - 0.8

% ════════════════════════════════════════════════════════════════
% OUTER FRAME
% ════════════════════════════════════════════════════════════════
\draw[draw=gray!70, rounded corners=4pt, fill=white]
  (0,0) rectangle (\W, -17.8);

% ════════════════════════════════════════════════════════════════
% HEADER: Prompt Strategy Levels
% ════════════════════════════════════════════════════════════════
\draw[draw=gray!60, fill=headerbg]
  (0,0) rectangle (\W,-0.9);
\node[anchor=west, font=\small\bfseries] at (0.3,-0.45) {Prompt Strategies:};

\node[roundtag, draw=colorL1!80!black, fill=colorL1] (l1) at (4.3, -0.45) {L1: Zero-shot};
\node[roundtag, draw=colorL2!80!black, fill=colorL2] (l2) at (7.5, -0.45) {L2: Zero-shot + Role};
\node[roundtag, draw=colorL3!80!black, fill=colorL3] (l3) at (11.1,-0.45) {L3: Few-shot + Role};
\node[roundtag, draw=colorL4!80!black, fill=colorL4] (l4) at (15.1,-0.45) {L4: Few-shot + Role + CoT};

\draw[gray!60] (0,-0.9) -- (\W,-0.9);

% ════════════════════════════════════════════════════════════════
% ROLE SECTION
% ════════════════════════════════════════════════════════════════
\node[anchor=west, font=\small\bfseries] at (0.3,-1.2) {[ROLE]};
\node[anchor=west, font=\small\itshape] at (1.55,-1.2) {(not present in L1)};
\node[smalltag, draw=colorL2!80!black, fill=colorL2] at (4.3,-1.2) {L2};
\node[smalltag, draw=colorL3!80!black, fill=colorL3] at (5.1,-1.2) {L3};
\node[smalltag, draw=colorL4!80!black, fill=colorL4] at (5.9,-1.2) {L4};

\draw[gray!40] (0,-1.55) -- (\W,-1.55);

\node[anchor=north west, text width=\TW, font=\small] at (0.3,-1.65) {%
You are an expert auditor working for a regulatory agency, tasked with conducting a thorough investigation to identify all dark patterns on: \texttt{\$url}.
Your responsibility is to detect, document, and justify every potential dark pattern during the process of exercising and evaluating CCPA Right of Access.
};

\draw[gray!60] (0,-2.9) -- (\W,-2.9);

% ════════════════════════════════════════════════════════════════
% GOAL SECTION
% ════════════════════════════════════════════════════════════════
\draw[draw=gray!60, fill=headerbg]
  (0,-2.9) rectangle (\W,-3.55);
\node[anchor=west, font=\small\bfseries] at (0.3,-3.22) {[GOAL]};
\node[labeltag, draw=gray!50, fill=bluelabel, anchor=east]
  at (18.3,-3.22) {Specify objectives must accomplish};
\draw[gray!40] (0,-3.55) -- (\W,-3.55);

\node[anchor=north west, text width=\TW, font=\small] at (0.3,-3.8) {%
Your goal is to follow the [INTERACTION PLAN] to evaluate the process of exercising a CCPA Right of Access request in order to:\\[2pt]
(1) Evaluate clarity, completeness, and accuracy of CCPA Right of Access as described under [EVALUATION INSTRUCTIONS].\\[2pt]
(2) Comprehensively detect and classify all applicable dark patterns using [TAXONOMY], by applying [DECISION RULES]. Be exhaustive. Do not conclude the analysis until every observed aspect of the webpage or navigations or user actions have been compared against the entire taxonomy.\\[2pt]
(3) Collect and record verifiable, structured evidence that allows a human annotator to confirm your reasoning, as specified in [EVIDENCE REQUIREMENTS].
};

\draw[gray!60] (0,-6.85) -- (\W,-6.85);

% ════════════════════════════════════════════════════════════════
% INTERACTION PLAN SECTION
% ════════════════════════════════════════════════════════════════
\draw[draw=gray!60, fill=headerbg]
  (0,-6.85) rectangle (\W,-7.5);
\node[anchor=west, font=\small\bfseries] at (0.3,-7.175) {[INTERACTION PLAN]};
\node[labeltag, draw=gray!50, fill=bluelabel, anchor=east]
  at (18.3,-7.175) {Prescribe the step-by-step website navigation and form interaction sequence (See \S3.1))};
\draw[gray!40] (0,-7.5) -- (\W,-7.5);


\node[anchor=north west, text width=\TW, font=\small] at (0.3,-8.0) {%
Follow the interaction plan listed below while attempting to exercise CCPA Right of Access on the provided website.\\[2pt]
(Step 1) Find all links on the provided webpage footer that lead to pages plausibly relevant to exercising privacy rights. This includes, but is not limited to, links labeled with terms such as: ``Privacy Policy'', ``Your Privacy Rights'', ``Privacy Preferences'', ``Privacy Choices'', ``Consumer Rights''. Do NOT directly click links in footer that labeled ``Do Not Sell My Personal Information'' or other DNSMPI / opt-out--only links, as they are not part of the CCPA Right of Access analysis.\\[2pt]
(Step 2) Navigate to and Review each page obtained from Step 1 across all different aspects as described under [EVALUATION INSTRUCTIONS].\\[2pt]
(Step 3) Enumerate ALL submission methods offered for CCPA Right of Access (webform, email, phone, mail, etc.).\\[2pt]
(Step 4) If a webform is offered as one of the submission methods for CCPA Right of Access, interact with it as a California consumer who exercising Right of Access by selecting the following fields:\\[1pt]
\par\hangindent=0.8cm\hangafter=1\hspace*{0.4cm} - If country is requested, choose or enter ``United States''.\\[1pt]
\par\hangindent=0.8cm\hangafter=1\hspace*{0.4cm} - If state is requested, choose or enter ``California (CA)''.\\[1pt]
\par\hangindent=0.8cm\hangafter=1\hspace*{0.4cm} - If a relationship-to-company field (or similar) is requested, select one. Prefer ``Consumer'' if available.\\[1pt]
\par\hangindent=0.8cm\hangafter=1\hspace*{0.4cm} - If a request type field (or similar) is requested, select the option corresponding to the CCPA Right of Access (or equivalent semantic meaning, e.g., ``Access Data,'' ``Right to Know'').\\[1pt]
\par\hangindent=0.8cm\hangafter=1\hspace*{0.4cm} - If the webform does not display after first navigation, WAIT 5 seconds, then scroll down and up once to trigger lazy-loading, and check again.\\[1pt]
\par\hangindent=0.8cm\hangafter=1\hspace*{0.4cm} - After each input or selection that could change the UI, WAIT 5 seconds for the webform to fully update and reveal any new fields (e.g., the ``request type'' field may only appear after selecting California).\\[2pt]
(Step 5) DO NOT submit form. For each visible form field, record its label and determine if it is a mandatory field or optional. To do this:\\[1pt]
\par\hangindent=0.8cm\hangafter=1\hspace*{0.4cm} - Record mandatory/optional status via UI cues (asterisk, `required' label) and HTML source (`required' attribute).\\[1pt]
\par\hangindent=0.8cm\hangafter=1\hspace*{0.4cm} - Record `unsure' if unclear.
};

\draw[gray!60] (0,-17.8) -- (\W,-17.8);

\end{tikzpicture}


==> prompt/prompt_page_2.tex <==
\usetikzlibrary{positioning}

% ── Color definitions ──────────────────────────────────────────────
\definecolor{orangelight}{RGB}{255, 220, 170}
\definecolor{orangeborder}{RGB}{200, 140, 50}
\definecolor{headerbg}{RGB}{242, 242, 242}
\definecolor{greenlabel}{RGB}{180, 230, 180}
\definecolor{yellowlabel}{RGB}{255, 230, 180}
\definecolor{pinklabel}{RGB}{255, 200, 200}
\definecolor{bluelabel}{RGB}{200, 215, 240}
\definecolor{innerboxbg}{RGB}{252, 235, 235}
\definecolor{innerborder}{RGB}{200, 160, 160}
\definecolor{rowtwocolor}{RGB}{255, 240, 200}
\definecolor{rowthreecolor}{RGB}{255, 220, 170}
\definecolor{boxgray}{RGB}{240, 240, 240}
\definecolor{boxgrayborder}{RGB}{180, 180, 180}

% L-tag colors
\definecolor{colorL1}{HTML}{FFE6CC}
\definecolor{colorL2}{HTML}{FAD7AC}
\definecolor{colorL3}{HTML}{FFD9A0}
\definecolor{colorL4}{HTML}{FFAD5C}


\begin{tikzpicture}[
  every node/.style={font=\small},
  roundtag/.style={
    rounded corners=4pt,
    inner xsep=6pt, inner ysep=3pt, font=\small\bfseries
  },
  smalltag/.style={
    rounded corners=3pt,
    inner xsep=4pt, inner ysep=2pt, font=\footnotesize\bfseries
  },
  labeltag/.style={
    rounded corners=3pt,
    inner xsep=5pt, inner ysep=3pt, font=\footnotesize
  }
]

\def\W{18.5}
\def\TW{17.7cm}

% ════════════════════════════════════════════════════════════════
% OUTER FRAME
% ════════════════════════════════════════════════════════════════
\draw[draw=gray!70, rounded corners=4pt, fill=white]
  (0,0) rectangle (\W, -23.0);

% ════════════════════════════════════════════════════════════════
% TAXONOMY SECTION
% ════════════════════════════════════════════════════════════════
\draw[draw=gray!60, fill=headerbg]
  (0,0) rectangle (\W,-0.85);
\node[anchor=west, font=\small\bfseries] at (0.3,-0.32) {[TAXONOMY]};
\node[labeltag, draw=gray!50, fill=bluelabel, anchor=east]
  at (18.2,-0.32) {Runtime-injected taxonomy};

\draw[gray!40] (0,-0.85) -- (\W,-0.85);

\node[anchor=north west, text width=\TW, font=\small] at (0.3,-0.95) {%
You MUST ONLY use the following dark pattern taxonomy to detect and classify dark patterns: \texttt{\$dark\_pattern\_taxonomy}
};

\node[anchor=north west, text width=\TW, font=\small\itshape] at (0.3,-1.55) {%
(Each dark pattern entry in \texttt{\$dark\_pattern\_taxonomy} contains the following fields, depending on the prompt strategy level used:)
};

% Inner table box
\draw[draw=gray!60, rounded corners=3pt, fill=white]
  (0.3,-2.15) rectangle (16.3,-6.7);

% Row 1: L1 L2  (height: 0.7)
\draw[draw=gray!50, fill=white]
  (0.3,-2.15) rectangle (16.3,-2.85);
\node[smalltag, draw=colorL1!80!black, fill=colorL1] at (1.05,-2.5) {L1};
\node[smalltag, draw=colorL2!80!black, fill=colorL2] at (1.65,-2.5) {L2};
\node[anchor=west, font=\small] at (2,-2.5) {Base taxonomy (dark pattern name + definition only)};
\draw[gray!50] (0.3,-2.85) -- (16.3,-2.85);

% Row 2: L3  (height: 0.7)
\draw[draw=gray!50, fill=rowtwocolor]
  (0.3,-2.85) rectangle (16.3,-3.55);
\node[smalltag, draw=colorL3!80!black, fill=colorL3] at (1.05,-3.2) {L3};
\node[anchor=west, font=\small] at (2.0,-3.2) {+ Few shot examples per dark pattern};
\draw[gray!50] (0.3,-3.55) -- (16.3,-3.55);

% Row 3: L4
\draw[draw=gray!50, fill=rowthreecolor]
  (0.3,-3.55) rectangle (16.3,-6.7);
\node[smalltag, draw=colorL4!80!black, fill=colorL4] at (1.05,-4.0) {L4};
\node[anchor=west, font=\small] at (2.0,-4.0) {+ Structured CoT reasoning (evidence with reasoning) inside each few shot example};
\node[anchor=north west, text width=13.5cm, font=\small] at (2.2,-4.4) {%
Evidence with reasoning:\\[1pt]
\hspace*{0.4cm} raw\_snippet \hspace*{1.5cm} Exact text/HTML from page demonstrating the pattern\\[1pt]
\hspace*{0.4cm} action\_taken \hspace*{1.45cm} Specific check or click that revealed it\\[1pt]
\hspace*{0.4cm} dynamic\_outcome \hspace*{0.8cm} What happened after the action\\[1pt]
\hspace*{0.4cm} short\_rationale \hspace*{1.15cm} Why this qualifies as the named dark pattern
};

\draw[gray!60] (0,-6.9) -- (\W,-6.9);

% ════════════════════════════════════════════════════════════════
% EVALUATION INSTRUCTIONS SECTION
% ════════════════════════════════════════════════════════════════
\draw[draw=gray!60, fill=headerbg]
  (0,-6.9) rectangle (\W,-7.55);
\node[anchor=west, font=\small\bfseries] at (0.3,-7.225) {[EVALUATION INSTRUCTIONS]};
\node[labeltag, draw=gray!50, fill=bluelabel, anchor=east]
  at (18.2,-7.225) {Define what to examine};

\draw[gray!40] (0,-7.55) -- (\W,-7.55);

\node[anchor=north west, text width=\TW, font=\small] at (0.3,-7.7) {%
Consider ALL of the following aspects when evaluating clarity, completeness, and accuracy of CCPA Right of Access:\\[1pt]
(1) Static ``policy text'':\\[0pt]
\par\hangindent=0.8cm\hangafter=1\hspace*{0.4cm} - Evaluate the clarity, completeness, and accuracy of how access rights and related instructions are described.\\[0pt]
\par\hangindent=0.8cm\hangafter=1\hspace*{0.4cm} - Identify any omissions, narrowing, ambiguity, fragmentation, inconsistency, or misleading information in access rights workflow or instructions.\\[0pt]
(2) Static/Dynamic ``UI behaviors'':\\[0pt]
\par\hangindent=0.8cm\hangafter=1\hspace*{0.4cm} - Form fields, button labels, color contrasts, hidden links, modal popups, validation messages, redirects, selectors\\[1pt]
(3) Static/Dynamic ``interaction-level obstacles'' encountered during the entire process of exercising Right of Access:\\[0pt]
\par\hangindent=0.8cm\hangafter=1\hspace*{0.4cm} - Availability and validity of privacy-related links\\[0pt]
\par\hangindent=0.8cm\hangafter=1\hspace*{0.4cm} - Issues encountered when following links or completing forms
};

\draw[gray!60] (0,-11.8) -- (\W,-11.8);

% ════════════════════════════════════════════════════════════════
% DECISION RULES SECTION
% ════════════════════════════════════════════════════════════════
\draw[draw=gray!60, fill=headerbg]
  (0,-11.8) rectangle (\W,-12.45);
\node[anchor=west, font=\small\bfseries] at (0.3,-12.125) {[DECISION RULES]};
\node[labeltag, draw=gray!50, fill=bluelabel, anchor=east]
  at (18.2,-12.125) {How to classify dark patterns};

\draw[gray!40] (0,-12.45) -- (\W,-12.45);

% Decision rules body text - part 1
\node[anchor=north west, text width=\TW, font=\small] at (0.3,-12.55) {%
Apply the following decision rules when detecting *each* dark pattern during the evaluation of the CCPA Right of Access process, as specified in [EVALUATION INSTRUCTIONS]. Record each observed problem along with its supporting evidence.\\[1pt]
- Exhaustive Coverage: For every dark pattern entry in [TAXONOMY]:\\[0pt]
\par\hangindent=0.8cm\hangafter=1\hspace*{0.4cm} * You MUST generate one \texttt{`DarkPatternMatch`} object for each dark pattern entry and record all findings.\\[0pt]
\par\hangindent=0.8cm\hangafter=1\hspace*{0.4cm} * Match STRICTLY to dark pattern definition's wording. Multiple matches are allowed if and only if multiple entry definitions accurately apply.\\[0pt]
\par\hangindent=0.8cm\hangafter=1\hspace*{0.4cm} * Evaluate independently for every dark pattern entry. Absence or presence must be justified separately.\\[0pt]
\par\hangindent=0.8cm\hangafter=1\hspace*{0.4cm} * ALWAYS consider surrounding and preceding context; do not label ONLY based on a local snippet.\\[1pt]
- Use of Example \textit{(not present in L1/L2)}
};

% L3 inner box
\draw[draw=boxgrayborder, fill=boxgray, rounded corners=3pt]
  (0.3,-16.4) rectangle (17.8,-18.3);
\node[anchor=north west, text width=15cm, font=\small\itshape] at (1.8,-16.5) {%
(Few-Shot only --- examples field added)
};
\node[smalltag, draw=colorL3!80!black, fill=colorL3] at (1.05,-16.75) {L3};
\node[anchor=west, text width=15cm, font=\small] at (1.8,-17.55) {%
* The `examples' field provides few-shot prototypes showing how each dark pattern may appear in real contexts.\\[0pt]
* Use them to understand the pattern's intent, but do not limit your judgment to exact example phrasings. Be generalizable.
};

% L4 inner box
\draw[draw=boxgrayborder, fill=boxgray, rounded corners=3pt]
  (0.3,-18.5) rectangle (17.8,-20.0);
\node[anchor=north west, text width=15cm, font=\small\itshape] at (1.8,-18.6) {%
(+ CoT reasoning inside each example )
};
\node[smalltag, draw=colorL4!80!black, fill=colorL4] at (1.05,-18.8) {L4};
\node[anchor=west, text width=13.5cm, font=\small] at (1.8,-19.45) {%
* Each example includes chain-of-thought reasoning under `evidence\_with\_reasoning', including\\[0pt]
raw\_snippet, observed\_ui\_text, action\_taken, dynamic\_outcome, short\_rationale.
};

% Decision rules body text - part 2
\node[anchor=north west, text width=\TW, font=\small] at (0.3,-20.15) {%
- Any detected dark pattern MUST have an impact on the user's ability to locate, understand, or complete a CCPA Right of Access request.\\[1pt]
- Content that discusses other rights (e.g., opt-out) may ONLY be cited as evidence if it increases burden, confusion, or distraction specifically within the Right of Access path.\\[1pt]
- Do NOT classify: standard info fields, bot-detection / CAPTCHA measures, hidden DOM elements, unreachable/inferred URLs, or execution failures.
};

% Bottom border
\draw[gray!60] (0,-23.0) -- (\W,-23.0);

\end{tikzpicture}



==> prompt/prompt_page_3.tex <==
\usetikzlibrary{positioning}

\definecolor{headerbg}{RGB}{242, 242, 242}
\definecolor{bluelabel}{RGB}{200, 215, 240}
\definecolor{greenlabel}{RGB}{180, 230, 180}
\definecolor{yellowlabel}{RGB}{255, 230, 180}
\definecolor{boxgray}{RGB}{240, 240, 240}
\definecolor{boxgrayborder}{RGB}{180, 180, 180}
\definecolor{colorL1}{HTML}{FFE6CC}
\definecolor{colorL2}{HTML}{FFE6CC}
\definecolor{colorL3}{HTML}{FFD9A0}
\definecolor{colorL4}{HTML}{FFAD5C}

\begin{tikzpicture}[
  every node/.style={font=\small},
  smalltag/.style={rounded corners=3pt, inner xsep=4pt, inner ysep=2pt, font=\footnotesize\bfseries},
  labeltag/.style={rounded corners=3pt, inner xsep=5pt, inner ysep=3pt, font=\footnotesize}
]

\def\W{18.5}
\def\TW{17.7cm}

\draw[draw=gray!70, rounded corners=4pt, fill=white] (0,0) rectangle (\W,-20.5);

% ── EVIDENCE REQUIREMENTS ─────────────────────────────────────────
\draw[draw=gray!60, fill=headerbg] (0,0) rectangle (\W,-0.65);
\node[anchor=west, font=\small\bfseries] at (0.3,-0.325) {[EVIDENCE REQUIREMENTS]};
\draw[gray!40] (0,-0.65) -- (\W,-0.65);

% Right-side annotation boxes
\node[labeltag, draw=gray!50, fill=bluelabel, anchor=east] at (18.2,-0.325)
  {\parbox{4.2cm}{\centering Specify the structured output schema}};
\node[labeltag, draw=gray!50, fill=bluelabel, anchor=east] at (18.2,-2.2)
  {Structured evidence at the pattern level};
\node[labeltag, draw=gray!50, fill=bluelabel, anchor=east] at (18.2,-12.05)
  {Structured evidence for post-run verification};

\node[anchor=north west, text width=\TW, font=\small] at (0.3,-0.8) {%
Populate all fields of the \texttt{`DarkPatternRunResult`} schema.\\[2pt]
(1) Record each discovered/disclosed submission method (e.g., webform, email, phone, mail, etc.)\\[1pt]
(2) Record all visible form fields after fully expanding the UI\\[2pt]
(3) For *each* dark pattern entry:\\[1pt]
\hspace*{0.5cm} (3.1) When a dark pattern is FOUND:\\[0pt]
\hspace*{0.8cm} - Set \texttt{status=``found''}.\\[0pt]
\hspace*{0.8cm} - Provide at least one \texttt{`EvidenceItem`} describing where and how the pattern appears.\\[0pt]
\hspace*{0.8cm} - For each \texttt{`EvidenceItem`}:\\[0pt]
\hspace*{1.2cm} * \texttt{page\_url}: the URL where the evidence was seen.\\[0pt]
\hspace*{1.2cm} * \texttt{raw\_snippet}: copy the exact text or HTML phrase from the page that demonstrates the pattern. Do not paraphrase here.\\[0pt]
\hspace*{1.2cm} * \texttt{observed\_ui\_text}: summarize what that text or behavior implies (why it's a dark pattern).\\[0pt]
\hspace*{1.2cm} * \texttt{action\_taken}: describe the specific check or click that revealed it.\\[0pt]
\hspace*{1.2cm} * \texttt{dynamic\_outcome}: describe what happened (e.g., ``page asked for cookie ID'', ``form disabled until consent'').\\[0pt]
\hspace*{0.8cm} - In \texttt{short\_rationale}, clearly explain why this qualifies as the named dark pattern.\\[0pt]
\par\hangindent=1.2cm\hangafter=1\hspace*{0.8cm} - In \texttt{matching\_confidence}, set between 0.5--1.0 based on clarity of evidence and how confident you sure this dark pattern observed.\\[2pt]
\hspace*{0.5cm} (3.2) When a dark pattern is NOT FOUND\\[0pt]
\hspace*{0.8cm} - Set \texttt{status=``not found''}.\\[0pt]
\hspace*{0.8cm} - Populate evidence with at least one \texttt{`EvidenceItem`} showing where you looked and why no pattern was present.\\[0pt]
\hspace*{0.8cm} - For each \texttt{`EvidenceItem`}:\\[0pt]
\hspace*{1.2cm} * \texttt{page\_url}: the URL you inspected.\\[0pt]
\hspace*{1.2cm} * \texttt{raw\_snippet}: quote the relevant section of the page that led you to conclude no dark pattern exists.\\[0pt]
\hspace*{1.2cm} * \texttt{observed\_ui\_text}: briefly state why this section does not indicate the pattern (e.g., ``form is simple and clearly labeled'').\\[0pt]
\hspace*{1.2cm} * \texttt{action\_taken}: specify what you checked (``reviewed form submission fields'', ``scrolled through privacy section'').\\[0pt]
\hspace*{1.2cm} * \texttt{dynamic\_outcome}: describe normal or compliant behavior (``form submitted successfully'', ``link clearly visible'').\\[0pt]
\hspace*{0.8cm} - In \texttt{short\_rationale}, summarize why this pattern was absent.\\[0pt]
\par\hangindent=1.2cm\hangafter=1\hspace*{0.8cm} - In \texttt{matching\_confidence}, set a score 0.5--1.0 depending on how thoroughly you inspected and how confident you sure this dark pattern do not exist.\\[2pt]
(4) Post-run verification.\\[0pt]
- Rule: A failure should be classified as \texttt{blocked = true} ONLY if it prevents the agent from completing the interaction plan. If the agent encounters a temporary failure, e.g., timeout, but successfully recovers via retry and completes the task, this is NOT considered blocking.\\[1pt]
- If the agent is permanently blocked or unable to fully execute the interaction plan:\\[0pt]
\hspace*{0.8cm} - Choose exactly one \texttt{block\_category}:\\[0pt]
\hspace*{1.2cm} * \texttt{security\_barrier}: website actively blocks automation (CAPTCHA, Cloudflare)\\[0pt]
\hspace*{1.2cm} * \texttt{automation\_instability}: timeout, crash, rendering failure, or infrastructure issue\\[0pt]
\par\hangindent=1.6cm\hangafter=1\hspace*{1.2cm} * \texttt{interaction\_failure}: page loads but cannot interact with UI elements (elements not clickable, dynamic UI not rendered, JS event failure)\\[0pt]
\par\hangindent=1.6cm\hangafter=1\hspace*{1.2cm} * \texttt{navigation\_failure}: required page or section cannot be reached or loaded (broken links, page or section never loads, redirect loops)\\[0pt]
\par\hangindent=1.6cm\hangafter=1\hspace*{1.2cm} * \texttt{content\_format\_limitation}: information exists but cannot be extracted (unreadable PDF, oversized document, text in image, iframe isolation)\\[0pt]
\par\hangindent=1.6cm\hangafter=1\hspace*{1.2cm} * \texttt{agent\_instability}: agent is unable to complete a workflow due to internal failures in execution or planning (incomplete plan execution, wrong output format)\\[0pt]
\hspace*{0.8cm} - set \texttt{blocked} = true\\[0pt]
\hspace*{0.8cm} - include a short \texttt{blocker\_message}\\[0pt]
\hspace*{0.8cm} - \texttt{blocked\_stage} describe where execution failed\\[1pt]
- If no issues occurred, or the agent recovers and completes the task:\\[0pt]
\hspace*{0.8cm} - set \texttt{blocked} = false, set \texttt{block\_category} = ``no\_blocking'', leave other fields null
};

\draw[gray!60] (0,-20.5) -- (\W,-20.5);

\end{tikzpicture}

